Complexity-Adaptive Maximum-Likelihood Decoding of Modified $\boldsymbol{G}_N$-Coset Codes

A complexity-adaptive tree search algorithm is proposed for $\boldsymbol{G}_N$-coset codes that implements maximum-likelihood (ML) decoding by using a successive decoding schedule. The average complexity is close to that of the successive cancellation (SC) decoding for practical error rates when applied to polar codes and short Reed-Muller (RM) codes, e.g., block lengths up to $N=128$. By modifying the algorithm to limit the worst-case complexity, one obtains a near-ML decoder for longer RM codes and their subcodes. Unlike other bit-flip decoders, no outer code is needed to terminate decoding. The algorithm can thus be applied to modified $\boldsymbol{G}_N$-coset code constructions with dynamic frozen bits. One advantage over sequential decoders is that there is no need to optimize a separate parameter.

==> figures/exp_scos.tex <==
\begin{tikzpicture}
	\draw[black!30, dashed] (0,0) to (0,-1); \node at (-0.4,-0.5) {$0$};
	%\node at (0,-1) {\pgfuseplotmark{*}};
	\draw[black!30, dashed] (0,-1) to (-1,-2); \node at (-1,-1.5) {$0$};
	\draw[black!30, dashed] (0,-1) to (1,-2); \node at (1,-1.5) {$1$};
	%\node at (-0.5,-2) {\pgfuseplotmark{*}};
	%\node at (0.5,-2) {\pgfuseplotmark{*}};
	
	\draw[black!30, dashed] (-1,-2) to (-1,-3); \node at (-1.4,-2.5) {$0$};
	\draw[black!30, dashed] (1,-2) to (1,-3); \node at (1.4,-2.5) {$0$};
	%\node at (-0.5,-3) {\pgfuseplotmark{*}};
	%\node at (0.5,-3) {\pgfuseplotmark{*}};
	\draw[black!30, dashed] (-1,-3) to (-1.5,-4); \node at (-1.7,-3.5) {$0$};
	\draw[black!30, dashed] (-1,-3) to (-0.5,-4); \node at (-0.3,-3.5) {$1$};
	\draw[black!30, dashed] (1,-3) to (1.5,-4); \node at (1.7,-3.5) {$1$};
	\draw[black!30, dashed] (1,-3) to (0.5,-4); \node at (0.3,-3.5) {$0$};
	%\node at (-0.9,-4) {\pgfuseplotmark{*}}; \node at (-0.1,-4) {\pgfuseplotmark{ }};
	%\node at (0.9,-4) {\pgfuseplotmark{ }}; \node at (0.1,-4) {\pgfuseplotmark{*}};

	\draw[dotted] (-4,0) to (3,0);
	\draw[dotted] (-4,-1) to (3,-1);
	\draw[dotted] (-4,-2) to (3,-2);
	\draw[dotted] (-4,-3) to (3,-3);
	\draw[dotted] (-4,-4) to (3,-4);
	
	\node at (-4,-0.5) {$\hat{u}_1$};
	\node at (-4,-1.5) {$\hat{u}_2$};
	\node at (-4,-2.5) {$\hat{u}_3$};
	\node at (-4,-3.5) {$\hat{u}_4$};
	
	\draw[->, rounded corners, thick] (-0.1,0) -- (-0.1,-1) -- (-1.1,-2) -- (-1.1,-3) -- (-1.6,-4);
	
	\draw[->, rounded corners, brown, thick] (-0.9,-3) -- (-0.4,-4);
	\draw[->, rounded corners, blue, thick] (0.1,-1) -- (1.05,-1.95);
	\draw[->, rounded corners, red, thick] (1.1,-2) -- (1.1,-3) -- (1.6,-4);
	\draw[->, rounded corners, cyan, thick] (0.9,-3) -- (0.4,-4);
	
\end{tikzpicture}

==> figures/scos_dfRMpolar_256.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
width=3.5in,
height=2in,
legend style={at={(1,1)},anchor=north east},
ymin=0.7,
ymax=800,
grid=both,
xmin = 1.5,
xmax = 3.5,
%xlabel = $E_b/N_0\ \text{in dB}$,
ylabel = {$\mathbb{E}|\left[\mathrm{X}\right] / \chi_\text{SC}$},
xtick={1.5,1.75,2.0,2.25,2.5,2.75,3.0,3.25,3.5},
]

\addplot[black, mark = triangle]
table[x=snr,y=fer]{snr fer
1.50   1
1.75   1
2.00   1
2.25   1
2.50   1
2.75   1
3.00   1
3.25   1
3.50   1
};%\addlegendentry{\ac{SC}}

% \iffalse
% \addplot[blue, mark = square]
% table[x=snr,y=fer]{snr fer
% 2.303108    61.062308
% 2.553108    42.078388
% 2.803108    27.086904
% 3.053108    15.214814
% 3.303108    7.693985 
% 3.553108    3.883588 
% 3.803108    2.054435 
% 4.053108    1.366393 
% 4.303108    1.116141
% };%\addlegendentry{$\chi_\text{max}=120\chi_\text{SC}$}
% \fi
\addplot[blue, mark = o]
table[x=snr,y=fer]{snr fer
 1.50        83.795028   
 1.75        47.900659   
 2.00        21.651216   
 2.25        10.776071   
 2.50        5.446262    
 2.75        2.998036    
 3.00        2.114206    
 3.25        1.751856
 3.50        1.601123  
};%\addlegendentry{SC-Fano, $1000\chi_{\text{SC}}$}

\addplot[blue, mark = square]
table[x=snr,y=fer]{snr fer
1.50        114.013499
1.75        72.945600 
2.00        34.447289 
2.25        16.217274 
2.50        6.972774  
2.75        3.402146  
3.00        2.192006  
3.25        1.763096
3.50        1.601308
};%\addlegendentry{SC-Fano, $4000\chi_{\text{SC}}$}

\addplot[red, mark = +]
table[x=snr,y=fer]{snr fer
1.50   291.028451
1.75   169.699448
2.00   89.703434 
2.25   40.415621 
2.50   15.694348 
2.75   6.042126  
3.00   2.520955  
3.25   1.444602  
3.50   1.126563  
};%\addlegendentry{Proposed, $L=32$, $\kappa_2=12$}

\addplot[red, mark = x]
table[x=snr,y=fer]{snr fer
1.50     764.952182 
1.75     405.065367 
2.00     181.191107 
2.25     71.323249   
2.50     24.959818  
2.75     7.772939  
3.00     2.839900  
3.25     1.479414 
3.50     1.130336
};%\addlegendentry{Proposed, $L=32$, $\kappa_2=12$}

\addplot[blue, mark = *]
table[x=snr,y=fer]{snr fer
 1.50     47.521895 
 1.75      30.151412
 2.00      14.535406
 2.25      7.131651 
 2.50      3.323651 
 2.75      1.831700 
 3.00      1.337072 
 3.25      1.181829
 3.50      1.131066
};%\ad

\draw[black] (3.2,1) rectangle (3.5,1.9);
\draw (3.2,1) -- (2.768,15.5);
\draw (3.5,1.9) -- (3.43,660);
\coordinate (insetPosition) at (rel axis cs:1.0,0.35);
\end{semilogyaxis}
\begin{axis}[at={(insetPosition)},anchor={outer south east},tiny,xmin=3.2,xmax=3.5,ymin=1,ymax=1.9,xtick={3.2,3.3,3.4,3.5}]

\addplot[black, mark = triangle]
table[x=snr,y=fer]{snr fer
3.00   1
3.25   1
3.50   1
};%\addlegendentry{\ac{SC}}


\addplot[blue, mark = o]
table[x=snr,y=fer]{snr fer
 3.00        2.114206    
 3.25        1.751856
 3.50        1.601123  
};%\addlegendentry{SC-Fano, $1000\chi_{\text{SC}}$}

\addplot[blue, mark = square]
table[x=snr,y=fer]{snr fer
3.00        2.192006  
3.25        1.763096
3.50        1.601308
};%\addlegendentry{SC-Fano, $4000\chi_{\text{SC}}$}

\addplot[red, mark = +]
table[x=snr,y=fer]{snr fer
3.00   2.520955  
3.25   1.444602  
3.50   1.126563  
};%\addlegendentry{Proposed, $L=32$, $\kappa_2=12$}

\addplot[red, mark = x]
table[x=snr,y=fer]{snr fer
3.00     2.839900  
3.25     1.479414 
3.50     1.130336
};%\addlegendentry{Proposed, $L=32$, $\kappa_2=12$}

\addplot[blue, mark = *]
table[x=snr,y=fer]{snr fer
  3.00      1.337072 
  3.25      1.181829
  3.50      1.131066
};%\ad

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(0.45,-0.125)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
legend columns=2,
legend cell align=left,
ymin=0.000001,
ymax=0.1,
width=3.5in,
height=3in,
grid=both,
xmin = 1.5,
xmax = 3.5,
xlabel = $E_b/N_0\ \text{in dB}$,
ylabel = FER,
xtick={1.5,1.75,2.0,2.25,2.5,2.75,3.0,3.25,3.5},
]

\addplot[black, mark = triangle]
table[x=snr,y=fer]{snr fer
1.50        0.702273
1.75        0.590364
2.00        0.463727
2.25        0.344091
2.50        0.232727
2.75        0.155636
3.00        0.093091
3.25        0.045909
3.50        0.023455
3.75        0.011773
4.00        0.004659
};\addlegendentry{\ac{SC}}

% \addplot[blue, mark = o]
% table[x=snr,y=fer]{snr fer
% 2.303108        0.133000 
% 2.553108        0.057636 
% 2.803108        0.026091 
% 3.053108        0.011909 
% 3.303108        0.003091 
% 3.553108        0.001227 
% 3.803108        0.000219 
% 4.053108        0.000047 
% 4.303108        0.0000074
% };\addlegendentry{$\chi_\text{max}=120\chi_\text{SC}$}


\addplot[blue, mark = o]
table[x=snr,y=fer]{snr fer
1.50        0.106455  
1.75        0.040182  
2.00        0.012409  
2.25        0.004145  
2.50        0.001406  
2.75        0.000287  
3.00        0.000077  
3.25        0.00001331
3.50        0.00000209
};\addlegendentry{\ac{SC-Fano}, $\nicefrac{\chi_\text{max}}{\chi_\text{SC}}=10^3$, $\Delta=1$}

\addplot[red, mark = +]
table[x=snr,y=fer]{snr fer
1.50        0.066182
1.75        0.026818
2.00        0.010364
2.25        0.003394
2.50        0.000727
2.75        0.000178
3.00        0.000037
3.25        0.00000626
3.50        0.0000011
};\addlegendentry{\ac{SCOS}, $\nicefrac{\chi_\text{max}}{\chi_\text{SC}}=10^3$}

\addplot[blue, mark = *]
table[x=snr,y=fer]{snr fer
 1.50       0.137818 
 1.75        0.044273
 2.00        0.013061
 2.25        0.003935
 2.50        0.001098
 2.75        0.000224
 3.00        0.000048
 3.25        0.000008
 3.50        0.00000154
};\addlegendentry{\ac{SC-Fano}, $\nicefrac{\chi_\text{max}}{\chi_\text{SC}}=10^3$, $\Delta = 5$}

\addplot[red, mark = x]
table[x=snr,y=fer]{snr fer
1.50    0.055727  
1.75    0.022091  
2.00    0.007136  
2.25    0.001964  
2.50    0.000488  
2.75    0.000093  
3.00    0.000017  
3.25    0.00000295  
3.50    0.00000067
};\addlegendentry{\ac{SCOS}, $\nicefrac{\chi_\text{max}}{\chi_\text{SC}}=4\!\cdot\!10^3$}

\addplot[blue, mark = square]
table[x=snr,y=fer]{snr fer
1.50        0.105636
1.75        0.031455
2.00        0.008182
2.25        0.002443
2.50        0.000624
2.75        0.000122
3.00        0.0000252
3.25        0.00000451
3.50        0.00000078
};\addlegendentry{\ac{SC-Fano}, $\nicefrac{\chi_\text{max}}{\chi_\text{SC}}=4\!\cdot\!10^3$, $\Delta=1$}

\addplot[brown, dashed, mark = o, mark options={solid}]
table[x=snr,y=fer]{snr fer
1.50   0.051364
1.75   0.020273
2.00   0.006591
2.25   0.001655
2.50   0.000364
2.75   0.000063
3.00   0.00001338
3.25   0.00000248
3.50   0.00000061
};\addlegendentry{\ac{ML} lower bound}

\addplot[brown, dashed]
table[x=snr,y=fer]{snr fer
1.50   0.059757617047152
1.75   0.021787891578998
2.00   0.006164860529908
2.25   0.001447497327921
2.50   0.000267034704852
2.75   0.000038281156687
3.00   0.000004237053290
3.25   0.000000361836078
3.50   0.000000022242626
};\addlegendentry{RCU \qquad\textcolor{brown}{$\boldsymbol{\cdot\cdot\cdot\cdot\cdot}$} MC}

\addplot[brown, dotted]
table[x=snr,y=fer]{snr fer
1.50   0.038472876420095
1.75   0.013630064420632
2.00   0.003764763316368
2.25   0.000784435440668
2.50   0.000146821299603
2.75   0.000017424951529
3.00   0.000001717851313
3.25   0.000000114536883
3.50   0.000000006313519
};%\addlegendentry{MC}

\end{semilogyaxis}
\end{tikzpicture}

==> figures/scos_dfpolar.tex <==
\begin{tikzpicture}[scale=1]
\footnotesize
\begin{semilogyaxis}[
mark options={solid},
width=3.5in,
height=2in,
legend style={at={(0.6,1)},anchor=north east},
ymin=0.7,
ymax=500,
grid=both,
xmin = 1,
xmax = 4,
%xlabel = $E_b/N_0\ \text{in dB}$,
ylabel = {$\mathbb{E}\left[\mathrm{X}\right] / \chi_\text{SC}$},
xtick=data
]

\addplot[brown]
table[x=snr,y=fer]{snr fer
	0 170.43
	0.25 132.12
	0.5 101.3
	0.75 76.784
	1 50.058
	1.25 35.447
	1.5 21.566
	1.75 13.517
	2 7.6471
	2.25 4.4946
	2.5 2.9054
	2.75 1.9874
	3 1.5279
	3.25 1.2769
	3.5 1.149
	3.75 1.079853
	4.0 1.041982
};\addlegendentry{$\frac{1}{N}\mathbb{E}\left[|\mathcal{V}\left(\hat{u}^N_\text{ML}(Y^N),Y^N\right)|\right]$}

\addplot[black, mark = triangle]
table[x=snr,y=fer]{snr fer
	0 1
	0.25 1
	0.5 1
	0.75 1
	1 1
	1.25 1
	1.5 1
	1.75 1
	2 1
	2.25 1
	2.5 1
	2.75 1
	3 1
	3.25 1
	3.5 1
	3.75 1
	4.0 1
};

\addplot[red, mark = +]
table[x=snr,y=fer]{snr fer
	0 51.474
	0.25 47.198
	0.5 42.789
	0.75 35.651
	1 28.807
	1.25 22.592
	1.5 16.862
	1.75 12.781
	2 8.6101
	2.25 5.8968
	2.5 3.9188
	2.75 2.6702
	3 1.9326
	3.25 1.487
	3.5 1.2515
	3.75 1.126594
	4 1.061820
};

\addplot[blue, mark = o]
table[x=snr,y=fer]{snr fer
  1.000000    16.856386 
   1.250000    14.949084
   1.500000    10.898122
   1.750000    7.200985 
   2.000000    4.759308 
   2.250000    3.559751 
   2.500000    2.830707 
   2.750000    2.326142 
   3.000000    1.997218 
   3.250000    1.789098 
   3.500000    1.654834 
   3.750000    1.557914 
   4.000000    1.488935
};%\addlegendentry{fano 60 1}

\addplot[blue, mark = *]
table[x=snr,y=fer]{snr fer
	0 2.771
	0.25 4.0333
	0.5 5.161
	0.75 7.3748
	1 8.7059
	1.25 8.1826
	1.5 6.3633
	1.75 4.5954
	2 3.1471
	2.25 2.3709
	2.5 1.8276
	2.75 1.5217
	3 1.3322
	3.25 1.2242
	3.5 1.1651
	3.75 1.130501
	4 1.109281
};%\addlegendentry{fano 60 5}

\addplot[blue, mark = square]
table[x=snr,y=fer]{snr fer
1.000000        23.15467
1.250000        20.95608
1.500000        14.51161
1.750000        9.887303
2.000000        6.906737
2.250000        4.659570
2.500000        3.446145
2.750000        2.596528
3.000000        2.121133
3.250000        1.833365
3.500000        1.666752
3.750000        1.561405
4.000000        1.489564
};%\addlegendentry{fano inf 1}

\addplot[red, mark = x]
table[x=snr,y=fer]{snr fer
	0 460.1
	0.25 372.04
	0.5 311.22
	0.75 211.98
	1 156.06
	1.25 91.848
	1.5 61.176
	1.75 36.022
	2 20.436
	2.25 10.851
	2.5 5.8956
	2.75 3.358
	3 2.103
	3.25 1.540764
	3.5 1.264679
	3.75 1.128713
	4 1.062140
};%\addlegendentry{scos inf}
\draw[black] (3.25,1) rectangle (4,1.9);
\draw (3.25,1) -- (2.95,4.2);
\draw (4,1.9) -- (3.94,148);
\coordinate (insetPosition) at (rel axis cs:1.0,0.19);
\end{semilogyaxis}
\begin{axis}[at={(insetPosition)},anchor={outer south east},tiny,xmin=3.25,xmax=4,ymin=1,ymax=1.8]

\addplot[brown]
table[x=snr,y=fer]{snr fer
	3.25 1.2769
	3.5 1.149
	3.75 1.079853
	4.0 1.041982
};%lb

\addplot[black, mark = triangle]
table[x=snr,y=fer]{snr fer
	3.25 1
	3.5 1
	3.75 1
	4.0 1
};%sc

\addplot[red, mark = +]
table[x=snr,y=fer]{snr fer
	3.25 1.487
	3.5 1.2515
	3.75 1.126594
	4 1.061820
};%scos 60

\addplot[blue, mark = o]
table[x=snr,y=fer]{snr fer
   3.250000    1.789098 
   3.500000    1.654834 
   3.750000    1.557914 
   4.000000    1.488935
};%fano 60 1

\addplot[blue, mark = *]
table[x=snr,y=fer]{snr fer
	3.25 1.2242
	3.5 1.1651
	3.75 1.130501
	4 1.109281
};%fano 60 5

\addplot[blue, mark = square]
table[x=snr,y=fer]{snr fer
3.250000        1.833365
3.500000        1.666752
3.750000        1.561405
4.000000        1.489564
};%fano inf 1

\addplot[red, mark = x]
table[x=snr,y=fer]{snr fer
	3.25 1.540764
	3.5 1.264679
	3.75 1.128713
	4 1.062140
};% scos inf

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[scale=1]
\begin{semilogyaxis}[
legend style={at={(0.475,-0.125)},anchor=north,draw=none,/tikz/every even column/.append style={column sep=1mm},cells={align=left}},
legend columns=2,
legend cell align=left,
ymin=0.000001,
ymax=0.1,
width=3.5in,
height=3in,
%ytick={1,0.1,0.01,0.001,0.0001,0.00001,0.000001},
grid=both,
xmin = 1,
xmax = 4,
xlabel = $E_b/N_0$ in dB,
ylabel = FER,
xtick={1,1.25,1.5,1.75,2,2.25,2.5,2.75,3,3.25,3.5,3.75,4}
]

\addplot[black, mark = triangle]
table[x=snr,y=fer]{snr fer
	0 0.88525
	0.25 0.85375
	0.5 0.7875
	0.75 0.74225
	1 0.6795
	1.25 0.60425
	1.5 0.528
	1.75 0.446
	2 0.361
	2.25 0.296
	2.5 0.23963
	2.75 0.17363
	3 0.1245
	3.25 0.08475
	3.5 0.05855
	3.75 0.041273
	4 0.024545
};\addlegendentry{SC}

\addplot[blue, mark = o]
table[x=snr,y=fer]{snr fer
       1.000000        0.351545 
        1.250000        0.227091
        1.500000        0.111000
        1.750000        0.046364
        2.000000        0.020500
        2.250000        0.012152
        2.500000        0.006764
        2.750000        0.003131
        3.000000        0.001391
        3.250000        0.000564
        3.500000        0.000222
        3.750000        0.000067
        4.000000        0.000017
};\addlegendentry{\ac{SC-Fano}, $\nicefrac{\chi_\text{max}}{\chi_\text{SC}}=60$, $\Delta=1$}

\addplot[red, mark = +]
table[x=snr,y=fer]{snr fer
	0 0.646
	0.25 0.5315
	0.5 0.401
	0.75 0.2595
	1 0.1485
	1.25 0.089
	1.5 0.045833
	1.75 0.02875
	2 0.012812
	2.25 0.0067
	2.5 0.0026447
	2.75 0.001
	3 0.00035461
	3.25 0.00011287
	3.5 3.0628e-05
	3.75 8.69e-6
	4 1.92e-06
};\addlegendentry{\ac{SCOS}, $\nicefrac{\chi_\text{max}}{\chi_\text{SC}}=60$}

\addplot[blue, mark = *]
table[x=snr,y=fer]{snr fer
	0 0.853
	0.25 0.7825
	0.5 0.679
	0.75 0.563
	1 0.398
	1.25 0.215
	1.5 0.1045
	1.75 0.044167
	2 0.02
	2.25 0.0097273
	2.5 0.0037593
	2.75 0.0015152
	3 0.00055833
	3.25 0.00017153
	3.5 4.9407e-05
	3.75 1.28e-05
	4 2.97e-06
};\addlegendentry{\ac{SC-Fano}, $\nicefrac{\chi_\text{max}}{\chi_\text{SC}}=60$, $\Delta=5$}


\addplot[red, mark = x]
table[x=snr,y=fer]{snr fer
	0 0.4405
	0.25 0.3175
	0.5 0.246
	0.75 0.1655
	1 0.099000
	1.25 0.061000
	1.5 0.035000
	1.75 0.017933
	2 0.008000
	2.25 0.003292
	2.5 0.001176
	2.75 0.00043668
	3 0.000138
	3.25 3.8432e-05
	3.5 1.0009e-05
	3.75 3.0e-06
	4 7.9e-07
};\addlegendentry{\ac{SCOS}, $\nicefrac{\chi_\text{max}}{\chi_\text{SC}}=\infty$}

\addplot[blue, mark = square]
table[x=snr,y=fer]{snr fer
1.000000        0.333273  
1.250000        0.185091  
1.500000        0.075545  
1.750000        0.025818  
2.000000        0.009909  
2.250000        0.003964  
2.500000        0.001351  
2.750000        0.000478  
3.000000        0.000143  
3.250000        0.000038  
3.500000        0.00001118
3.750000        0.00000342
4.000000        0.00000081
};\addlegendentry{\ac{SC-Fano}, $\nicefrac{\chi_\text{max}}{\chi_\text{SC}}=\infty$, $\Delta=1$}



\addplot[brown, dashed, mark = o, mark options={solid}]
table[x=snr,y=fer]{snr fer
	0 0.4405
	0.25 0.3175
	0.5 0.246
	0.75 0.1655
	1 0.099000
	1.25 0.061000
	1.5 0.035000
	1.75 0.017933
	2 0.008000
	2.25 0.003292
	2.5 0.001176
	2.75 0.00043668
	3 0.000138
	3.25 3.8432e-05
	3.5 1.0009e-05
	3.75 3.0e-06
	4 7.9e-07
};\addlegendentry{\ac{ML} lower bound}


\addplot[brown, dashed]
table[x=snr,y=fer]{snr fer
1.000000000000000   0.143839366949861
1.250000000000000   0.082213310092274
1.500000000000000   0.042497569653307
1.750000000000000   0.019950901922751
2.000000000000000   0.008586425015708
2.250000000000000   0.003223271460151
2.500000000000000   0.001100579891236
2.750000000000000   0.000330079099603
3.000000000000000   0.000086745193797
3.250000000000000   0.000019995279927
3.500000000000000   0.000004066498212
3.750000000000000   0.000000708069023
};\addlegendentry{RCU \qquad\textcolor{brown}{$\boldsymbol{\cdot\cdot\cdot\cdot\cdot}$} MC}

\addplot[brown, dotted]
table[x=snr,y=fer]{snr fer
1.000000000000000   0.084450067574090
1.250000000000000   0.046789395657259
1.500000000000000   0.023247677313516
1.750000000000000   0.010448670867371
2.000000000000000   0.004249278249449
2.250000000000000   0.001546310966604
2.500000000000000   0.000484410332805
2.750000000000000   0.000130900052036
3.000000000000000   0.000029657241148
3.250000000000000   0.000005796169358
3.500000000000000   0.000000972556776
};%\addlegendentry{MC}

\end{semilogyaxis}
\end{tikzpicture}
